Causality Refined Diagnostic Prediction

Applying machine learning in the health care domain has shown promising results in recent years. Interpretable outputs from learning algorithms are desirable for decision making by health care personnel. In this work, we explore the possibility of utilizing causal relationships to refine diagnostic prediction. We focus on the task of diagnostic prediction using discomfort drawings, and explore two ways to employ causal identification to improve the diagnostic results. Firstly, we use causal identification to infer the causal relationships among diagnostic labels which, by itself, provides interpretable results to aid the decision making and training of health care personnel. Secondly, we suggest a post-processing approach where the inferred causal relationships are used to refine the prediction accuracy of a multi-view probabilistic model. Experimental results show firstly that causal identification is capable of detecting the causal relationships among diagnostic labels correctly, and secondly that there is potential for improving pain diagnostics prediction accuracy using the causal relationships.

==> model_figure.tex <==
\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]

% Define styles
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]

\tikzstyle{scalarnodeCyan} = [circle, draw=cyan, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{discnode}=[rectangle,draw,fill=white!11,minimum size=0.9cm]

\tikzstyle{Vnode}=[circle, radius=1pt,draw,fill=black]
\tikzstyle{vectornode} = [circle, draw, fill=white!11,  
    text width=2.3em, text badly centered, inner sep=2pt]
\tikzstyle{state} = [rectangle, draw, text centered, fill=white, 
    text width=8em, text height=6.7em, rounded corners]

\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{carrowline} = [line width=2pt, draw,color=black, -latex]
\tikzstyle{line} = [draw]

%%%%%%%%%%%%
%IBTM
%%%%%%%%%%%%

% Nodes
\node [Vnode] at ( 0.5, 0) (alpha_s){};
\node [] at ( 0, 0) (){$\alpha_s$};
\node [scalarnode] at ( 2, 0 ) (theta) { $\theta$ };
\node [Vnode] at ( 0.5, 3) (alpha_p1){};
\node [] at ( 0, 3) (){$\alpha_{p_1}$};
\node [scalarnode] at ( 2 , 3 ) (kappa) { $\kappa$ };
\node [scalarnode] at ( 4, 1.5) (z) {z};
\node [scalarnode, fill=black!30] at ( 5.5, 1.5) (w) {w};

\node [scalarnode] at ( 4, 3) (rho) {$\rho$};
\node [Vnode] at ( 4, 4.5) (iota1) {};
\node [] at ( 4.5, 4.5) () {$\iota_1$};


\node [Vnode] at ( 0.5, -3) (alpha_p2){};
\node [] at ( 0, -3) (){$\alpha_{p_2}$};
\node [scalarnode] at ( 2 , -3 ) (nu) { $\nu$ };
\node [scalarnode] at ( 4, -1.5) (y) {y};
\node [scalarnode, fill=black!30] at ( 5.5, -1.5) (a) {a};

\node [scalarnode] at ( 4, -3) (mu) {$\mu$};
\node [Vnode] at ( 4, -4.5) (iota2) {};
\node [] at ( 4.5, -4.5) () {$\iota_2$};


\node [scalarnode] at ( 8, 1.5) (beta) {$\beta$};
\node [Vnode] at ( 9.5, 1.5) (sigma_s1) {};
\node [] at ( 10, 1.5) () {$\sigma_{s}$};

\node [scalarnode] at ( 8, -1.5) (tau) {$\tau$};
\node [Vnode] at ( 9.5, -1.5) (sigma_p2) {};
\node [] at ( 10, -1.5) () {$\sigma_{p}$};
%Plates
\node[surround, inner sep = .3cm] (f_N) [fit = (z)(w) ] {};
\node[surround, inner sep = .3cm] (f_L) [fit = (y)(a) ] {};
\node[surround, inner sep = .5cm] (f_M) [fit = (f_N)(f_L)(theta)(rho)(mu) ] {};

\node[surround, inner sep = .3cm] (f_beta) [fit = (beta) ] {};
\node[surround, inner sep = .3cm] (f_tau) [fit = (tau) ] {};


% Annotate each plate
\node [] at (6, -3.5) (M) {\scriptsize $m \in [1,M]$};
\node [] at (5.5, -2) (L) {\scriptsize $l \in [1,L]$};
\node [] at (5.5, 1) (N) {\scriptsize $n \in [1,N]$};
\node [] at (8.15, 1) () {\scriptsize $k \in [1,K]$};
\node [] at (8.15, -2) () {\scriptsize $s \in [1,S]$};

% Connections 
\path [arrowline] (alpha_s) to (theta); 
\path [arrowline] (alpha_p1) to (kappa); 
\path [arrowline] (theta) to (z); 
\path [arrowline] (kappa) to (z); 
\path [arrowline] (rho) to (z); 
\path [arrowline] (z) to (w); 
\path [arrowline] (iota1) to (rho); 


\path [arrowline] (alpha_p2) to (nu); 
\path [arrowline] (theta) to (y); 
\path [arrowline] (nu) to (y); 
\path [arrowline] (mu) to (y); 
\path [arrowline] (y) to (a); 
\path [arrowline] (iota2) to (mu); 


\path [arrowline] (beta) to (w); 
\path [arrowline] (sigma_s1) to (beta); 

\path [arrowline] (tau) to (a); 
\path [arrowline] (sigma_p2) to (tau); 

\node[] at (3.6, -5) () {\large IBTM for diagnostic prediction.};
\draw[dashed] (11, 4) -- (11,-5);

%%%%%%%%%%%%
%causal graph
%%%%%%%%%%%%

\node [scalarnode] at ( 14, 3) (P1) {};
\node [scalarnode] at ( 13, 0) (R1) {};
\node [scalarnode] at ( 15, 0) (R2) {};
\node [scalarnode] at ( 12, -3) (S1) {};
\node [scalarnode] at ( 14, -3) (S2) {};
\node [scalarnode] at ( 15, -3) (S3) {};
\path [arrowline] (P1) to (R1); 
\path [arrowline] (P1) to (R2); 
\path [arrowline] (R1) to (S1); 
\path [arrowline] (R1) to (S2); 
\path [arrowline] (R2) to (S3); 

\node [scalarnode] at ( 18, 3) (P2) {};
\node [scalarnode] at ( 18, 0) (R3) {};
\node [scalarnode] at ( 17, -3) (S4) {};
\node [scalarnode] at ( 19, -3) (S5) {};
\path [arrowline] (P2) to (R3); 
\path [arrowline] (R3) to (S4); 
\path [arrowline] (R3) to (S5);

\node[] at (15.2, -5) () {\large Learned Causal Graph from Training Data};

\draw[dashed] (20, 4) -- (20,-5);

%%%%%%%%%%%%
%Example results
%%%%%%%%%%%%

\node [scalarnode, fill=black!50] at ( 14+9, 3) (eP1) {};
\node [scalarnode, fill=black!50] at ( 13+9, 0) (eR1) {};
\node [scalarnode] at ( 15+9, 0) (eR2) {};
\node [scalarnode, fill=black!50] at ( 12+9, -3) (eS1) {};
\node [scalarnode, fill=black!50] at ( 14+9, -3) (eS2) {};
\node [scalarnode] at ( 15+9, -3) (eS3) {};
\path [arrowline] (eP1) to (eR1); 
\path [arrowline] (eP1) to (eR2); 
\path [arrowline] (eR1) to (eS1); 
\path [arrowline] (eR1) to (eS2); 
\path [arrowline] (eR2) to (eS3); 

\node [scalarnode] at ( 18+9, 3) (eP2) {};
\node [scalarnode] at ( 18+9, 0) (eR3) {};
\node [scalarnode] at ( 17+9, -3) (eS4) {};
\node [scalarnode] at ( 19+9, -3) (eS5) {};
\path [arrowline] (eP2) to (eR3); 
\path [arrowline] (eR3) to (eS4); 
\path [arrowline] (eR3) to (eS5);
\node[] at (24, -5) () {\large Refined Predictive Output as a Sub-graph};
\end{tikzpicture}
